Open-vocabulary object 6D pose estimation

We introduce the new setting of open-vocabulary object 6D pose estimation, in which a textual prompt is used to specify the object of interest. In contrast to existing approaches, in our setting (i) the object of interest is specified solely through the textual prompt, (ii) no object model (e.g., CAD or video sequence) is required at inference, and (iii) the object is imaged from two RGBD viewpoints of different scenes. To operate in this setting, we introduce a novel approach that leverages a Vision-Language Model to segment the object of interest from the scenes and to estimate its relative 6D pose. The key of our approach is a carefully devised strategy to fuse object-level information provided by the prompt with local image features, resulting in a feature space that can generalize to novel concepts. We validate our approach on a new benchmark based on two popular datasets, REAL275 and Toyota-Light, which collectively encompass 34 object instances appearing in four thousand image pairs. The results demonstrate that our approach outperforms both a well-established hand-crafted method and a recent deep learning-based baseline in estimating the relative 6D pose of objects in different scenes. Code and dataset are available at https://jcorsetti.github.io/oryon.

==> main/figures/qualitative/nocs/nocs.tex <==
% success
\hspace*{0.00mm}
\begin{minipage}{0.19\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\small{Ground-truth}}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\small{ObjectMatch~\cite{gumeli2023objectmatch}}}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\small{SIFT~\cite{lowe1999sift}}}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\small{Ours}}
\end{minipage}

% 2 105 1 147 mug_daniel_norm
\hspace*{0.00mm}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/anchor_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/query_gt_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/query_om_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/query_sift_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/query_pred_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{Prompt: \texttt{Light blue mug}}
\end{minipage}
% 3 414 6 57 can_lotte_milk_norm
\hspace*{0.00mm}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/anchor_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/query_gt_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/query_om_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/query_sift_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/nocs/query_pred_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{\textwidth}
    \centering{Prompt: \texttt{White tall  can}}
\end{minipage}




==> main/figures/qualitative/toyl/toyl.tex <==
% success
\hspace*{0.00mm}
\begin{minipage}{0.19\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\small{Ground-truth}}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\small{ObjectMatch}~\cite{gumeli2023objectmatch}}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\small{SIFT~\cite{lowe1999sift}}}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \centering{\small{Ours}}
\end{minipage}

\hspace*{0.00mm}
% 2 20 2 54 2
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/anchor_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/query_gt_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/query_om_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/query_sift_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/query_pred_1.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{Prompt: \texttt{Green sudoku magazine}}
\end{minipage}
\hspace*{0.00mm}
% 8 33 8 59 8
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/anchor_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/query_gt_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/query_om_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/query_sift_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.19\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitative/toyl/query_pred_2.jpg}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{\textwidth}
    \centering{Prompt: \texttt{Green plastic bottle}}
\end{minipage}




==> supp/figures/decoder.tex <==
\hspace*{0.00mm}
\begin{minipage}{0.45\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/_decoder.pdf}
        \put(2,40){\guidance}
        \put(26,42.8){$\mathbf{G}_1$}
        \put(61.5,42.8){$\mathbf{G}_2$}
        \put(-1,17){\costemb{}}
        \put(22.1,17){[.]}
        \put(57.4,17){[.]}
        \put(12,-1){\footnotesize 1$^{\circ}$ upsampling}
        \put(46,-1){\footnotesize 2$^{\circ}$ upsampling}
        \put(73,-1){\footnotesize 3$^{\circ}$ upsampling}
        \put(99,17){\finalfeats{}}
    \end{overpic}
\end{minipage}


==> supp/figures/fusion.tex <==
\hspace*{0.00mm}
\begin{minipage}{\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/_fusion.pdf}
        \put(6,24){$\mathbf{G}$}
        \put(99.5,12.5){\costemb{}}
        \put(1.5,23){\guidance}
        \put(-1,15.6){\clipfeats{}}
        \put(-1,9.8){\promptemb}
        \put(15.3,15.8){[.]}
        \put(45.7,15.8){[.]}
        \put(20,-0.5){\footnotesize Window attention}
        \put(48,-0.5){\footnotesize Shifted window attention}
        \put(78,-0.5){\footnotesize Text guidance head}
    \end{overpic}
\end{minipage}


==> supp/figures/prompts/nocs/prompts.tex <==
% 1 16 75
\hspace*{0.00mm}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/bottle_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/bottle_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/bottle_3.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/bowl_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/bowl_2.png}
    \end{overpic} 
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/bowl_3.png}
    \end{overpic} 
\end{minipage}

% prompts
\smallskip
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{bottle}{red stanford}{blue tall}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{bottle}{white shampoo}{black water}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{glass}{tall plastic}{green plastic}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{bowl}{white and blue}{purple and green}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{bowl}{white small}{yellow}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{bowl}{white small}{big red}
\end{minipage}

\smallskip
\hspace*{0.00mm}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/camera_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/camera_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/camera_3.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/can_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/can_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/can_3.png}
    \end{overpic}
\end{minipage}

\smallskip
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{camera}{black lens}{white digital}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{camera}{black lens}{red digital}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{camera}{white small}{blue lens}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{can}{colorful tall}{green small}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{can}{green tall}{blue} 
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{can}{white tall}{red}
\end{minipage}

\smallskip
\hspace*{0.00mm}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/laptop_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/laptop_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/laptop_3.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/mug_1.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/mug_2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/nocs/mug_3.png}
    \end{overpic}
\end{minipage}

\smallskip
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{laptop}{brown open}{green closed}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{laptop}{open black}{closed white}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{laptop}{grey open}{white closed}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{mug}{white}{purple}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{mug}{brown}{white}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \captionprompt{mug}{light blue}{red}
\end{minipage}


==> supp/figures/prompts/sn6d/prompts.tex <==
% 1 16 75
\hspace*{0.00mm}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/12.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/2.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/3.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/8.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/5.png}
    \end{overpic} 
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/6.png}
    \end{overpic} 
\end{minipage}

% prompts
\smallskip
\begin{minipage}[t]{0.16\textwidth}
    \texttt{telephone booth; \\ phone booth; \\ call box; \\ telephone box}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{ashcan; \\ trash can; \\ garbage can; \\ dust bin}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{bag; \\ handbag; \\ pocketbook; \\ purse}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{recliner; \\ reclining chair; \\ lounger}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{blender; \\ liquidizer; \\ liquidiser}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{french fries; \\ french-fried potatoes; \\ fries; \\ chips}
\end{minipage}

\smallskip
\hspace*{0.00mm}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/7.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/4.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/9.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/10.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/11.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.16\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/sn6d/1.png}
    \end{overpic}
\end{minipage}


\smallskip
\begin{minipage}[t]{0.16\textwidth}
    \texttt{plant; \\ flora; \\ plant life}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{battery; \\ electric battery}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{rifle}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{skateboard}
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{table} 
\end{minipage}
\begin{minipage}[t]{0.16\textwidth}
    \texttt{alarm clock; \\ alarm}
\end{minipage}


==> supp/figures/prompts/toyl/prompts.tex <==
% 1 16 75
\hspace*{0.00mm}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/1.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/2.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/3.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/4.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/5.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic} 
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/6.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic} 
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/7.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic} 
\end{minipage}
% prompts
\smallskip
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{remote}{white and blue}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{magazine}{green sudoku}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{mug}{red and white small}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{mug}{colorful small}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{mug}{large green}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{mug}{large yellow}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{mug}{black and white}{}
\end{minipage}

\hspace*{0.00mm}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/8.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/9.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/10.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/11.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/12.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/13.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/14.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}

\smallskip
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{plastic bottle}{green}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{croc}{light green}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{cup}{blue and white}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{cup}{brown and red}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{plate}{red and white small}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{plate}{white striped small}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{cracker box}{blue and yellow}{}
\end{minipage}

% 14 42 82
\hspace*{0.00mm}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/15.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/16.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/17.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/18.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/19.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/20.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.13\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/prompts/toyl/21.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}

\smallskip
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{milk carton}{white and blue}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{plastic container}{white}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{can}{green and white}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{can}{orange}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{basket}{yellow}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{mug}{black and white}{}
\end{minipage}
\begin{minipage}[t]{0.13\textwidth}
  \captionprompt{mug}{black and white}{}
\end{minipage}

==> supp/figures/qualitative/feat_nocs/feats.tex <==

\hspace*{0.3mm}
\vspace{1mm}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
% 1 87 5 213 chinese mug
\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_anchor_.png}
    \put(6,28){\tiny{\color{black!10!green}{$\bullet$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_query_.png}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_anchor_.png}
    \put(25,72){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_query_.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_anchor_.png}
    \put(70,75){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_query_.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_anchor_yes.png}
    \put(-12,9){\small{\rotatebox{90}{Standard prompt}}}
    \put(6,28){\tiny{\color{black!10!green}{$\bullet$}}}
    
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_query_yes.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_anchor_yes.png}
    \put(25,72){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_query_yes.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_anchor_yes.png}
    \put(70,75){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_query_yes.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_anchor_no.png}
    \put(-12,21){\small{\rotatebox{90}{Name only}}}
    \put(6,28){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_query_no.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_anchor_no.png}
    \put(25,72){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_query_no.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_anchor_no.png}
    \put(70,75){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_query_no.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}

\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_anchor_wrong.png}
    \put(-12,12){\small{\rotatebox{90}{Misleading desc.}}}
    \put(6,28){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_query_wrong.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_anchor_wrong.png}
    \put(25,72){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_query_wrong.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_anchor_wrong.png}
    \put(70,75){\tiny{\color{black!10!green}{$\bullet$}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_query_wrong.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}

% \begin{minipage}{0.155\textwidth}
%     \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_anchor_desconly.png}
%     \put(-12,16){\small{\rotatebox{90}{Description only}}}
%     % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
%     % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
%     \end{overpic}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/0_query_desconly.png}
%     % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
%     % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
%     \end{overpic}
% \end{minipage}
% \hspace*{1mm}
% \begin{minipage}{0.155\textwidth}
%     \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_anchor_desconly.png}
%     % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
%     % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
%     \end{overpic}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/1_query_desconly.png}
%     % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
%     % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
%     \end{overpic}
% \end{minipage}
% \hspace*{1mm}
% \begin{minipage}{0.155\textwidth}
%     \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_anchor_desconly.png}
%     % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
%     % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
%     \end{overpic}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/feat_nocs/2_query_desconly.png}
%     % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
%     % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
%     \end{overpic}
% \end{minipage}
% \vspace*{1mm}
\hspace*{0.3mm}
\begin{minipage}{0.31\textwidth}
    \centering (a) Prompt: \texttt{White small bowl}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (b) Prompt: \texttt{Open brown laptop}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (c) Prompt: \texttt{Black lens camera}
\end{minipage}
\hspace*{1mm}




==> supp/figures/qualitative/pose_nocs/pose.tex <==
% success
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \centering{\small{Ground truth}}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \centering{\small{ObjectMatch~\cite{gumeli2023objectmatch}}}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \centering{\small{SIFT~\cite{lowe1999sift}}}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \centering{\small{Ours}}
\end{minipage}

% 1 87 5 213 chinese mug
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/0_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/0_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/0_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/0_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/0_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(a) Prompt: \texttt{White and blue bowl}}
\end{minipage}
% 2 4 1 369 air xin laptop
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/1_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/1_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/1_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/1_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/1_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(b) Prompt: \texttt{Brown open laptop}}
\end{minipage}
% 3 120 5 198 canon wu camera
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/2_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/2_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/2_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/2_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/2_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(c) Prompt: \texttt{Black lens camera}}
\end{minipage}
% 6 473 3 434 can lotte milk
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/3_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/3_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/3_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/3_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/3_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(d) Prompt: \texttt{White tall can}}
\end{minipage}

\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/4_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/4_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/4_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/4_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/4_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(e) Prompt: \texttt{Light blue mug}}
\end{minipage}

\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/5_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/5_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/5_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/5_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_nocs/5_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(f) Prompt: \texttt{Red Stanford bottle}}
\end{minipage}




==> supp/figures/qualitative/pose_toyl/pose.tex <==
% success
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \centering{\small{Ground truth}}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \centering{\small{ObjectMatch~\cite{gumeli2023objectmatch}}}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \centering{\small{SIFT~\cite{lowe1999sift}}}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \centering{\small{Ours}}
\end{minipage}

% 1 16 75
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/0_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/0_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/0_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/0_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/0_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic} 
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(a) Prompt: \texttt{White and blue remote}}
\end{minipage}
% 12 3 31 
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/1_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/1_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/1_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/1_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/1_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(b) Prompt: \texttt{Red and white small plate}}
\end{minipage}
% 14 42 82
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/2_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/2_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/2_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/2_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/2_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(c) Prompt: \texttt{Blue and yellow cracker box}}
\end{minipage}
% 18 41 73
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/3_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/3_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/3_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/3_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/3_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(d) Prompt: \texttt{Orange can}}
\end{minipage}

\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/4_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/4_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/4_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/4_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/4_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(e) Prompt: \texttt{Green sudoku magazine}}
\end{minipage}
\hspace*{0.00mm}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/5_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/5_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/5_om.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/5_sift.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.195\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/pose_toyl/5_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{2mm}
\begin{minipage}{\textwidth}
    \centering{(f) Prompt: \texttt{Red and white small mug}}
\end{minipage}





==> supp/figures/qualitative/segm_nocs/segm.tex <==

\hspace*{0.3mm}
\vspace{1mm}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
% 1 87 5 213 chinese mug
\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/0_anchor.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/0_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/1_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/1_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/2_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/2_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/0_anchor_gt.png}
    \put(-12,8){\small{\rotatebox{90}{Ground truth}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/0_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/1_anchor_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/1_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/2_anchor_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/2_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/0_anchor_ovseg.png}
    \put(-12,10){\small{\rotatebox{90}{OVSeg~\cite{liang2023ovseg}}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/0_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/1_anchor_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/1_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/2_anchor_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/2_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


%\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/0_anchor_ours.png}
    \put(-12,18){\small{\rotatebox{90}{\acronym}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/0_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/1_anchor_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/1_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/2_anchor_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/2_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}
\hspace*{0.3mm}
\begin{minipage}{0.31\textwidth}
    \centering (a) Prompt: \texttt{Gray open laptop}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (b) Prompt: \texttt{White small camera}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (c) Prompt: \texttt{Brown mug}
\end{minipage}
\hspace*{1mm}




%\hspace*{0.3mm}
% \vspace{1mm}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Anchor}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Query}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Anchor}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Query}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Anchor}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Query}}
% \end{minipage}
% 1 87 5 213 chinese mug
\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/3_anchor.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/3_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/4_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/4_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/5_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/5_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/3_anchor_gt.png}
    \put(-12,8){\small{\rotatebox{90}{Ground truth}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/3_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/4_anchor_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/4_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/5_anchor_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/5_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/3_anchor_ovseg.png}
    \put(-12,10){\small{\rotatebox{90}{OVSeg~\cite{liang2023ovseg}}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/3_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/4_anchor_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/4_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/5_anchor_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/5_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


%\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/3_anchor_ours.png}
    \put(-12,18){\small{\rotatebox{90}{\acronym}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/3_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/4_anchor_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/4_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/5_anchor_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_nocs/5_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}
\hspace*{0.3mm}
\begin{minipage}{0.31\textwidth}
    \centering (d) Prompt: \texttt{Black lens camera}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (e) Prompt: \texttt{Tall green can}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (f) Prompt: \texttt{White mug}
\end{minipage}
\hspace*{1mm}



==> supp/figures/qualitative/segm_toyl/segm.tex <==

\hspace*{0.3mm}
\vspace{1mm}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \centering{\small{Query}}
\end{minipage}
% 1 87 5 213 chinese mug
\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/0_anchor.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/0_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/1_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/1_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/2_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/2_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/0_anchor_gt.png}
    \put(-12,8){\small{\rotatebox{90}{Ground truth}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/0_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/1_anchor_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/1_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/2_anchor_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/2_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/0_anchor_ovseg.png}
    \put(-12,10){\small{\rotatebox{90}{OVSeg~\cite{liang2023ovseg}}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/0_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/1_anchor_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/1_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/2_anchor_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/2_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


%\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/0_anchor_ours.png}
    \put(-12,18){\small{\rotatebox{90}{\acronym}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/0_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/1_anchor_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/1_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/2_anchor_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/2_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}
\hspace*{0.3mm}
\begin{minipage}{0.31\textwidth}
    \centering (a) Prompt: \texttt{White and blue remote}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (b) Prompt: \texttt{Red and white small mug}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (c) Prompt: \texttt{Large green mug}
\end{minipage}
\hspace*{1mm}




\hspace*{0.3mm}
% \vspace{1mm}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Anchor}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Query}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Anchor}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Query}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Anchor}}
% \end{minipage}
% \begin{minipage}{0.155\textwidth}
%     \centering{\small{Query}}
% \end{minipage}
% % 1 87 5 213 chinese mug
% \hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/3_anchor.png}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/3_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/4_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/4_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/5_anchor.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/5_query.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/3_anchor_gt.png}
    \put(-12,8){\small{\rotatebox{90}{Ground truth}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/3_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/4_anchor_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/4_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/5_anchor_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/5_query_gt.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/3_anchor_ovseg.png}
    \put(-12,10){\small{\rotatebox{90}{OVSeg~\cite{liang2023ovseg}}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/3_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/4_anchor_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/4_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/5_anchor_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/5_query_ovseg.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}


%\hspace*{0.3mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/3_anchor_ours.png}
    \put(-12,18){\small{\rotatebox{90}{\acronym}}}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/3_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/4_anchor_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/4_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/5_anchor_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.155\textwidth}
    \begin{overpic}[width=1\textwidth]{supp/figures/qualitative/segm_toyl/5_query_ours.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1mm}
\hspace*{0.3mm}
\begin{minipage}{0.31\textwidth}
    \centering (d) Prompt: \texttt{Black and white mug}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (e) Prompt: \texttt{Green plastic bottle}
\end{minipage}
\hspace*{1mm}
\begin{minipage}{0.31\textwidth}
    \centering (f) Prompt: \texttt{White and blue milk cartoon}
\end{minipage}
\hspace*{1mm}


